On Network Embedding for Machine Learning on Road Networks: A Case Study on the Danish Road Network

Road networks are a type of spatial network, where edges may be associated with qualitative information such as road type and speed limit. Unfortunately, such information is often incomplete; for instance, OpenStreetMap only has speed limits for 13% of all Danish road segments. This is problematic for analysis tasks that rely on such information for machine learning. To enable machine learning in such circumstances, one may consider the application of network embedding methods to extract structural information from the network. However, these methods have so far mostly been used in the context of social networks, which differ significantly from road networks in terms of, e.g., node degree and level of homophily (which are key to the performance of many network embedding methods). We analyze the use of network embedding methods, specifically node2vec, for learning road segment embeddings in road networks. Due to the often limited availability of information on other relevant road characteristics, the analysis focuses on leveraging the spatial network structure. Our results suggest that network embedding methods can indeed be used for deriving relevant network features (that may, e.g, be used for predicting speed limits), but that the qualities of the embeddings differ from embeddings for social networks.

==> illustrations/feature_representation_example/figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{0.637007in}}%
\pgfpathcurveto{\pgfqpoint{1.014065in}{0.637007in}}{\pgfqpoint{1.024664in}{0.641397in}}{\pgfqpoint{1.032477in}{0.649211in}}%
\pgfpathcurveto{\pgfqpoint{1.040291in}{0.657025in}}{\pgfqpoint{1.044681in}{0.667624in}}{\pgfqpoint{1.044681in}{0.678674in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{0.689724in}}{\pgfqpoint{1.040291in}{0.700323in}}{\pgfqpoint{1.032477in}{0.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.024664in}{0.715950in}}{\pgfqpoint{1.014065in}{0.720340in}}{\pgfqpoint{1.003014in}{0.720340in}}%
\pgfpathcurveto{\pgfqpoint{0.991964in}{0.720340in}}{\pgfqpoint{0.981365in}{0.715950in}}{\pgfqpoint{0.973552in}{0.708137in}}%
\pgfpathcurveto{\pgfqpoint{0.965738in}{0.700323in}}{\pgfqpoint{0.961348in}{0.689724in}}{\pgfqpoint{0.961348in}{0.678674in}}%
\pgfpathcurveto{\pgfqpoint{0.961348in}{0.667624in}}{\pgfqpoint{0.965738in}{0.657025in}}{\pgfqpoint{0.973552in}{0.649211in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{0.641397in}}{\pgfqpoint{0.991964in}{0.637007in}}{\pgfqpoint{1.003014in}{0.637007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{0.664800in}}%
\pgfpathcurveto{\pgfqpoint{5.158036in}{0.664800in}}{\pgfqpoint{5.168635in}{0.669191in}}{\pgfqpoint{5.176448in}{0.677004in}}%
\pgfpathcurveto{\pgfqpoint{5.184262in}{0.684818in}}{\pgfqpoint{5.188652in}{0.695417in}}{\pgfqpoint{5.188652in}{0.706467in}}%
\pgfpathcurveto{\pgfqpoint{5.188652in}{0.717517in}}{\pgfqpoint{5.184262in}{0.728116in}}{\pgfqpoint{5.176448in}{0.735930in}}%
\pgfpathcurveto{\pgfqpoint{5.168635in}{0.743744in}}{\pgfqpoint{5.158036in}{0.748134in}}{\pgfqpoint{5.146986in}{0.748134in}}%
\pgfpathcurveto{\pgfqpoint{5.135935in}{0.748134in}}{\pgfqpoint{5.125336in}{0.743744in}}{\pgfqpoint{5.117523in}{0.735930in}}%
\pgfpathcurveto{\pgfqpoint{5.109709in}{0.728116in}}{\pgfqpoint{5.105319in}{0.717517in}}{\pgfqpoint{5.105319in}{0.706467in}}%
\pgfpathcurveto{\pgfqpoint{5.105319in}{0.695417in}}{\pgfqpoint{5.109709in}{0.684818in}}{\pgfqpoint{5.117523in}{0.677004in}}%
\pgfpathcurveto{\pgfqpoint{5.125336in}{0.669191in}}{\pgfqpoint{5.135935in}{0.664800in}}{\pgfqpoint{5.146986in}{0.664800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{0.723833in}}%
\pgfpathcurveto{\pgfqpoint{1.014065in}{0.723833in}}{\pgfqpoint{1.024664in}{0.728223in}}{\pgfqpoint{1.032477in}{0.736037in}}%
\pgfpathcurveto{\pgfqpoint{1.040291in}{0.743850in}}{\pgfqpoint{1.044681in}{0.754449in}}{\pgfqpoint{1.044681in}{0.765499in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{0.776550in}}{\pgfqpoint{1.040291in}{0.787149in}}{\pgfqpoint{1.032477in}{0.794962in}}%
\pgfpathcurveto{\pgfqpoint{1.024664in}{0.802776in}}{\pgfqpoint{1.014065in}{0.807166in}}{\pgfqpoint{1.003014in}{0.807166in}}%
\pgfpathcurveto{\pgfqpoint{0.991964in}{0.807166in}}{\pgfqpoint{0.981365in}{0.802776in}}{\pgfqpoint{0.973552in}{0.794962in}}%
\pgfpathcurveto{\pgfqpoint{0.965738in}{0.787149in}}{\pgfqpoint{0.961348in}{0.776550in}}{\pgfqpoint{0.961348in}{0.765499in}}%
\pgfpathcurveto{\pgfqpoint{0.961348in}{0.754449in}}{\pgfqpoint{0.965738in}{0.743850in}}{\pgfqpoint{0.973552in}{0.736037in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{0.728223in}}{\pgfqpoint{0.991964in}{0.723833in}}{\pgfqpoint{1.003014in}{0.723833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{1.345853in}}%
\pgfpathcurveto{\pgfqpoint{5.158036in}{1.345853in}}{\pgfqpoint{5.168635in}{1.350244in}}{\pgfqpoint{5.176448in}{1.358057in}}%
\pgfpathcurveto{\pgfqpoint{5.184262in}{1.365871in}}{\pgfqpoint{5.188652in}{1.376470in}}{\pgfqpoint{5.188652in}{1.387520in}}%
\pgfpathcurveto{\pgfqpoint{5.188652in}{1.398570in}}{\pgfqpoint{5.184262in}{1.409169in}}{\pgfqpoint{5.176448in}{1.416983in}}%
\pgfpathcurveto{\pgfqpoint{5.168635in}{1.424796in}}{\pgfqpoint{5.158036in}{1.429187in}}{\pgfqpoint{5.146986in}{1.429187in}}%
\pgfpathcurveto{\pgfqpoint{5.135935in}{1.429187in}}{\pgfqpoint{5.125336in}{1.424796in}}{\pgfqpoint{5.117523in}{1.416983in}}%
\pgfpathcurveto{\pgfqpoint{5.109709in}{1.409169in}}{\pgfqpoint{5.105319in}{1.398570in}}{\pgfqpoint{5.105319in}{1.387520in}}%
\pgfpathcurveto{\pgfqpoint{5.105319in}{1.376470in}}{\pgfqpoint{5.109709in}{1.365871in}}{\pgfqpoint{5.117523in}{1.358057in}}%
\pgfpathcurveto{\pgfqpoint{5.125336in}{1.350244in}}{\pgfqpoint{5.135935in}{1.345853in}}{\pgfqpoint{5.146986in}{1.345853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{1.215845in}}%
\pgfpathcurveto{\pgfqpoint{1.014065in}{1.215845in}}{\pgfqpoint{1.024664in}{1.220235in}}{\pgfqpoint{1.032477in}{1.228048in}}%
\pgfpathcurveto{\pgfqpoint{1.040291in}{1.235862in}}{\pgfqpoint{1.044681in}{1.246461in}}{\pgfqpoint{1.044681in}{1.257511in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{1.268561in}}{\pgfqpoint{1.040291in}{1.279160in}}{\pgfqpoint{1.032477in}{1.286974in}}%
\pgfpathcurveto{\pgfqpoint{1.024664in}{1.294788in}}{\pgfqpoint{1.014065in}{1.299178in}}{\pgfqpoint{1.003014in}{1.299178in}}%
\pgfpathcurveto{\pgfqpoint{0.991964in}{1.299178in}}{\pgfqpoint{0.981365in}{1.294788in}}{\pgfqpoint{0.973552in}{1.286974in}}%
\pgfpathcurveto{\pgfqpoint{0.965738in}{1.279160in}}{\pgfqpoint{0.961348in}{1.268561in}}{\pgfqpoint{0.961348in}{1.257511in}}%
\pgfpathcurveto{\pgfqpoint{0.961348in}{1.246461in}}{\pgfqpoint{0.965738in}{1.235862in}}{\pgfqpoint{0.973552in}{1.228048in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{1.220235in}}{\pgfqpoint{0.991964in}{1.215845in}}{\pgfqpoint{1.003014in}{1.215845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{2.374898in}}%
\pgfpathcurveto{\pgfqpoint{5.158036in}{2.374898in}}{\pgfqpoint{5.168635in}{2.379288in}}{\pgfqpoint{5.176448in}{2.387102in}}%
\pgfpathcurveto{\pgfqpoint{5.184262in}{2.394915in}}{\pgfqpoint{5.188652in}{2.405514in}}{\pgfqpoint{5.188652in}{2.416564in}}%
\pgfpathcurveto{\pgfqpoint{5.188652in}{2.427615in}}{\pgfqpoint{5.184262in}{2.438214in}}{\pgfqpoint{5.176448in}{2.446027in}}%
\pgfpathcurveto{\pgfqpoint{5.168635in}{2.453841in}}{\pgfqpoint{5.158036in}{2.458231in}}{\pgfqpoint{5.146986in}{2.458231in}}%
\pgfpathcurveto{\pgfqpoint{5.135935in}{2.458231in}}{\pgfqpoint{5.125336in}{2.453841in}}{\pgfqpoint{5.117523in}{2.446027in}}%
\pgfpathcurveto{\pgfqpoint{5.109709in}{2.438214in}}{\pgfqpoint{5.105319in}{2.427615in}}{\pgfqpoint{5.105319in}{2.416564in}}%
\pgfpathcurveto{\pgfqpoint{5.105319in}{2.405514in}}{\pgfqpoint{5.109709in}{2.394915in}}{\pgfqpoint{5.117523in}{2.387102in}}%
\pgfpathcurveto{\pgfqpoint{5.125336in}{2.379288in}}{\pgfqpoint{5.135935in}{2.374898in}}{\pgfqpoint{5.146986in}{2.374898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{3.299660in}}%
\pgfpathcurveto{\pgfqpoint{1.014065in}{3.299660in}}{\pgfqpoint{1.024664in}{3.304050in}}{\pgfqpoint{1.032477in}{3.311863in}}%
\pgfpathcurveto{\pgfqpoint{1.040291in}{3.319677in}}{\pgfqpoint{1.044681in}{3.330276in}}{\pgfqpoint{1.044681in}{3.341326in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{3.352376in}}{\pgfqpoint{1.040291in}{3.362975in}}{\pgfqpoint{1.032477in}{3.370789in}}%
\pgfpathcurveto{\pgfqpoint{1.024664in}{3.378603in}}{\pgfqpoint{1.014065in}{3.382993in}}{\pgfqpoint{1.003014in}{3.382993in}}%
\pgfpathcurveto{\pgfqpoint{0.991964in}{3.382993in}}{\pgfqpoint{0.981365in}{3.378603in}}{\pgfqpoint{0.973552in}{3.370789in}}%
\pgfpathcurveto{\pgfqpoint{0.965738in}{3.362975in}}{\pgfqpoint{0.961348in}{3.352376in}}{\pgfqpoint{0.961348in}{3.341326in}}%
\pgfpathcurveto{\pgfqpoint{0.961348in}{3.330276in}}{\pgfqpoint{0.965738in}{3.319677in}}{\pgfqpoint{0.973552in}{3.311863in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{3.304050in}}{\pgfqpoint{0.991964in}{3.299660in}}{\pgfqpoint{1.003014in}{3.299660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{2.788353in}}%
\pgfpathcurveto{\pgfqpoint{5.158036in}{2.788353in}}{\pgfqpoint{5.168635in}{2.792743in}}{\pgfqpoint{5.176448in}{2.800557in}}%
\pgfpathcurveto{\pgfqpoint{5.184262in}{2.808371in}}{\pgfqpoint{5.188652in}{2.818970in}}{\pgfqpoint{5.188652in}{2.830020in}}%
\pgfpathcurveto{\pgfqpoint{5.188652in}{2.841070in}}{\pgfqpoint{5.184262in}{2.851669in}}{\pgfqpoint{5.176448in}{2.859483in}}%
\pgfpathcurveto{\pgfqpoint{5.168635in}{2.867296in}}{\pgfqpoint{5.158036in}{2.871686in}}{\pgfqpoint{5.146986in}{2.871686in}}%
\pgfpathcurveto{\pgfqpoint{5.135935in}{2.871686in}}{\pgfqpoint{5.125336in}{2.867296in}}{\pgfqpoint{5.117523in}{2.859483in}}%
\pgfpathcurveto{\pgfqpoint{5.109709in}{2.851669in}}{\pgfqpoint{5.105319in}{2.841070in}}{\pgfqpoint{5.105319in}{2.830020in}}%
\pgfpathcurveto{\pgfqpoint{5.105319in}{2.818970in}}{\pgfqpoint{5.109709in}{2.808371in}}{\pgfqpoint{5.117523in}{2.800557in}}%
\pgfpathcurveto{\pgfqpoint{5.125336in}{2.792743in}}{\pgfqpoint{5.135935in}{2.788353in}}{\pgfqpoint{5.146986in}{2.788353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{0.637007in}}%
\pgfpathcurveto{\pgfqpoint{1.014065in}{0.637007in}}{\pgfqpoint{1.024664in}{0.641397in}}{\pgfqpoint{1.032477in}{0.649211in}}%
\pgfpathcurveto{\pgfqpoint{1.040291in}{0.657025in}}{\pgfqpoint{1.044681in}{0.667624in}}{\pgfqpoint{1.044681in}{0.678674in}}%
\pgfpathcurveto{\pgfqpoint{1.044681in}{0.689724in}}{\pgfqpoint{1.040291in}{0.700323in}}{\pgfqpoint{1.032477in}{0.708137in}}%
\pgfpathcurveto{\pgfqpoint{1.024664in}{0.715950in}}{\pgfqpoint{1.014065in}{0.720340in}}{\pgfqpoint{1.003014in}{0.720340in}}%
\pgfpathcurveto{\pgfqpoint{0.991964in}{0.720340in}}{\pgfqpoint{0.981365in}{0.715950in}}{\pgfqpoint{0.973552in}{0.708137in}}%
\pgfpathcurveto{\pgfqpoint{0.965738in}{0.700323in}}{\pgfqpoint{0.961348in}{0.689724in}}{\pgfqpoint{0.961348in}{0.678674in}}%
\pgfpathcurveto{\pgfqpoint{0.961348in}{0.667624in}}{\pgfqpoint{0.965738in}{0.657025in}}{\pgfqpoint{0.973552in}{0.649211in}}%
\pgfpathcurveto{\pgfqpoint{0.981365in}{0.641397in}}{\pgfqpoint{0.991964in}{0.637007in}}{\pgfqpoint{1.003014in}{0.637007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082376in}{0.664800in}}%
\pgfpathcurveto{\pgfqpoint{1.093426in}{0.664800in}}{\pgfqpoint{1.104025in}{0.669191in}}{\pgfqpoint{1.111839in}{0.677004in}}%
\pgfpathcurveto{\pgfqpoint{1.119653in}{0.684818in}}{\pgfqpoint{1.124043in}{0.695417in}}{\pgfqpoint{1.124043in}{0.706467in}}%
\pgfpathcurveto{\pgfqpoint{1.124043in}{0.717517in}}{\pgfqpoint{1.119653in}{0.728116in}}{\pgfqpoint{1.111839in}{0.735930in}}%
\pgfpathcurveto{\pgfqpoint{1.104025in}{0.743744in}}{\pgfqpoint{1.093426in}{0.748134in}}{\pgfqpoint{1.082376in}{0.748134in}}%
\pgfpathcurveto{\pgfqpoint{1.071326in}{0.748134in}}{\pgfqpoint{1.060727in}{0.743744in}}{\pgfqpoint{1.052913in}{0.735930in}}%
\pgfpathcurveto{\pgfqpoint{1.045100in}{0.728116in}}{\pgfqpoint{1.040710in}{0.717517in}}{\pgfqpoint{1.040710in}{0.706467in}}%
\pgfpathcurveto{\pgfqpoint{1.040710in}{0.695417in}}{\pgfqpoint{1.045100in}{0.684818in}}{\pgfqpoint{1.052913in}{0.677004in}}%
\pgfpathcurveto{\pgfqpoint{1.060727in}{0.669191in}}{\pgfqpoint{1.071326in}{0.664800in}}{\pgfqpoint{1.082376in}{0.664800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138144in}{0.723833in}}%
\pgfpathcurveto{\pgfqpoint{1.149194in}{0.723833in}}{\pgfqpoint{1.159793in}{0.728223in}}{\pgfqpoint{1.167607in}{0.736037in}}%
\pgfpathcurveto{\pgfqpoint{1.175420in}{0.743850in}}{\pgfqpoint{1.179811in}{0.754449in}}{\pgfqpoint{1.179811in}{0.765499in}}%
\pgfpathcurveto{\pgfqpoint{1.179811in}{0.776550in}}{\pgfqpoint{1.175420in}{0.787149in}}{\pgfqpoint{1.167607in}{0.794962in}}%
\pgfpathcurveto{\pgfqpoint{1.159793in}{0.802776in}}{\pgfqpoint{1.149194in}{0.807166in}}{\pgfqpoint{1.138144in}{0.807166in}}%
\pgfpathcurveto{\pgfqpoint{1.127094in}{0.807166in}}{\pgfqpoint{1.116495in}{0.802776in}}{\pgfqpoint{1.108681in}{0.794962in}}%
\pgfpathcurveto{\pgfqpoint{1.100868in}{0.787149in}}{\pgfqpoint{1.096477in}{0.776550in}}{\pgfqpoint{1.096477in}{0.765499in}}%
\pgfpathcurveto{\pgfqpoint{1.096477in}{0.754449in}}{\pgfqpoint{1.100868in}{0.743850in}}{\pgfqpoint{1.108681in}{0.736037in}}%
\pgfpathcurveto{\pgfqpoint{1.116495in}{0.728223in}}{\pgfqpoint{1.127094in}{0.723833in}}{\pgfqpoint{1.138144in}{0.723833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354309in}{1.345853in}}%
\pgfpathcurveto{\pgfqpoint{2.365359in}{1.345853in}}{\pgfqpoint{2.375959in}{1.350244in}}{\pgfqpoint{2.383772in}{1.358057in}}%
\pgfpathcurveto{\pgfqpoint{2.391586in}{1.365871in}}{\pgfqpoint{2.395976in}{1.376470in}}{\pgfqpoint{2.395976in}{1.387520in}}%
\pgfpathcurveto{\pgfqpoint{2.395976in}{1.398570in}}{\pgfqpoint{2.391586in}{1.409169in}}{\pgfqpoint{2.383772in}{1.416983in}}%
\pgfpathcurveto{\pgfqpoint{2.375959in}{1.424796in}}{\pgfqpoint{2.365359in}{1.429187in}}{\pgfqpoint{2.354309in}{1.429187in}}%
\pgfpathcurveto{\pgfqpoint{2.343259in}{1.429187in}}{\pgfqpoint{2.332660in}{1.424796in}}{\pgfqpoint{2.324847in}{1.416983in}}%
\pgfpathcurveto{\pgfqpoint{2.317033in}{1.409169in}}{\pgfqpoint{2.312643in}{1.398570in}}{\pgfqpoint{2.312643in}{1.387520in}}%
\pgfpathcurveto{\pgfqpoint{2.312643in}{1.376470in}}{\pgfqpoint{2.317033in}{1.365871in}}{\pgfqpoint{2.324847in}{1.358057in}}%
\pgfpathcurveto{\pgfqpoint{2.332660in}{1.350244in}}{\pgfqpoint{2.343259in}{1.345853in}}{\pgfqpoint{2.354309in}{1.345853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903878in}{1.215845in}}%
\pgfpathcurveto{\pgfqpoint{1.914928in}{1.215845in}}{\pgfqpoint{1.925527in}{1.220235in}}{\pgfqpoint{1.933341in}{1.228048in}}%
\pgfpathcurveto{\pgfqpoint{1.941154in}{1.235862in}}{\pgfqpoint{1.945544in}{1.246461in}}{\pgfqpoint{1.945544in}{1.257511in}}%
\pgfpathcurveto{\pgfqpoint{1.945544in}{1.268561in}}{\pgfqpoint{1.941154in}{1.279160in}}{\pgfqpoint{1.933341in}{1.286974in}}%
\pgfpathcurveto{\pgfqpoint{1.925527in}{1.294788in}}{\pgfqpoint{1.914928in}{1.299178in}}{\pgfqpoint{1.903878in}{1.299178in}}%
\pgfpathcurveto{\pgfqpoint{1.892828in}{1.299178in}}{\pgfqpoint{1.882229in}{1.294788in}}{\pgfqpoint{1.874415in}{1.286974in}}%
\pgfpathcurveto{\pgfqpoint{1.866601in}{1.279160in}}{\pgfqpoint{1.862211in}{1.268561in}}{\pgfqpoint{1.862211in}{1.257511in}}%
\pgfpathcurveto{\pgfqpoint{1.862211in}{1.246461in}}{\pgfqpoint{1.866601in}{1.235862in}}{\pgfqpoint{1.874415in}{1.228048in}}%
\pgfpathcurveto{\pgfqpoint{1.882229in}{1.220235in}}{\pgfqpoint{1.892828in}{1.215845in}}{\pgfqpoint{1.903878in}{1.215845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276151in}{2.374898in}}%
\pgfpathcurveto{\pgfqpoint{4.287201in}{2.374898in}}{\pgfqpoint{4.297800in}{2.379288in}}{\pgfqpoint{4.305614in}{2.387102in}}%
\pgfpathcurveto{\pgfqpoint{4.313427in}{2.394915in}}{\pgfqpoint{4.317818in}{2.405514in}}{\pgfqpoint{4.317818in}{2.416564in}}%
\pgfpathcurveto{\pgfqpoint{4.317818in}{2.427615in}}{\pgfqpoint{4.313427in}{2.438214in}}{\pgfqpoint{4.305614in}{2.446027in}}%
\pgfpathcurveto{\pgfqpoint{4.297800in}{2.453841in}}{\pgfqpoint{4.287201in}{2.458231in}}{\pgfqpoint{4.276151in}{2.458231in}}%
\pgfpathcurveto{\pgfqpoint{4.265101in}{2.458231in}}{\pgfqpoint{4.254502in}{2.453841in}}{\pgfqpoint{4.246688in}{2.446027in}}%
\pgfpathcurveto{\pgfqpoint{4.238875in}{2.438214in}}{\pgfqpoint{4.234484in}{2.427615in}}{\pgfqpoint{4.234484in}{2.416564in}}%
\pgfpathcurveto{\pgfqpoint{4.234484in}{2.405514in}}{\pgfqpoint{4.238875in}{2.394915in}}{\pgfqpoint{4.246688in}{2.387102in}}%
\pgfpathcurveto{\pgfqpoint{4.254502in}{2.379288in}}{\pgfqpoint{4.265101in}{2.374898in}}{\pgfqpoint{4.276151in}{2.374898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{3.299660in}}%
\pgfpathcurveto{\pgfqpoint{5.158036in}{3.299660in}}{\pgfqpoint{5.168635in}{3.304050in}}{\pgfqpoint{5.176448in}{3.311863in}}%
\pgfpathcurveto{\pgfqpoint{5.184262in}{3.319677in}}{\pgfqpoint{5.188652in}{3.330276in}}{\pgfqpoint{5.188652in}{3.341326in}}%
\pgfpathcurveto{\pgfqpoint{5.188652in}{3.352376in}}{\pgfqpoint{5.184262in}{3.362975in}}{\pgfqpoint{5.176448in}{3.370789in}}%
\pgfpathcurveto{\pgfqpoint{5.168635in}{3.378603in}}{\pgfqpoint{5.158036in}{3.382993in}}{\pgfqpoint{5.146986in}{3.382993in}}%
\pgfpathcurveto{\pgfqpoint{5.135935in}{3.382993in}}{\pgfqpoint{5.125336in}{3.378603in}}{\pgfqpoint{5.117523in}{3.370789in}}%
\pgfpathcurveto{\pgfqpoint{5.109709in}{3.362975in}}{\pgfqpoint{5.105319in}{3.352376in}}{\pgfqpoint{5.105319in}{3.341326in}}%
\pgfpathcurveto{\pgfqpoint{5.105319in}{3.330276in}}{\pgfqpoint{5.109709in}{3.319677in}}{\pgfqpoint{5.117523in}{3.311863in}}%
\pgfpathcurveto{\pgfqpoint{5.125336in}{3.304050in}}{\pgfqpoint{5.135935in}{3.299660in}}{\pgfqpoint{5.146986in}{3.299660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048320in}{2.788353in}}%
\pgfpathcurveto{\pgfqpoint{5.059370in}{2.788353in}}{\pgfqpoint{5.069969in}{2.792743in}}{\pgfqpoint{5.077782in}{2.800557in}}%
\pgfpathcurveto{\pgfqpoint{5.085596in}{2.808371in}}{\pgfqpoint{5.089986in}{2.818970in}}{\pgfqpoint{5.089986in}{2.830020in}}%
\pgfpathcurveto{\pgfqpoint{5.089986in}{2.841070in}}{\pgfqpoint{5.085596in}{2.851669in}}{\pgfqpoint{5.077782in}{2.859483in}}%
\pgfpathcurveto{\pgfqpoint{5.069969in}{2.867296in}}{\pgfqpoint{5.059370in}{2.871686in}}{\pgfqpoint{5.048320in}{2.871686in}}%
\pgfpathcurveto{\pgfqpoint{5.037269in}{2.871686in}}{\pgfqpoint{5.026670in}{2.867296in}}{\pgfqpoint{5.018857in}{2.859483in}}%
\pgfpathcurveto{\pgfqpoint{5.011043in}{2.851669in}}{\pgfqpoint{5.006653in}{2.841070in}}{\pgfqpoint{5.006653in}{2.830020in}}%
\pgfpathcurveto{\pgfqpoint{5.006653in}{2.818970in}}{\pgfqpoint{5.011043in}{2.808371in}}{\pgfqpoint{5.018857in}{2.800557in}}%
\pgfpathcurveto{\pgfqpoint{5.026670in}{2.792743in}}{\pgfqpoint{5.037269in}{2.788353in}}{\pgfqpoint{5.048320in}{2.788353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003014in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003014in,y=0.402778in,,top]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831809in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.831809in,y=0.402778in,,top]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660603in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.660603in,y=0.402778in,,top]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489397in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.489397in,y=0.402778in,,top]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318191in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.318191in,y=0.402778in,,top]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146986in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.146986in,y=0.402778in,,top]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.590470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.588542in,y=0.547095in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.973299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524306in,y=0.929924in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.356128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524306in,y=1.312753in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.738957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524306in,y=1.695582in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.121786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.524306in,y=2.078411in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.504615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460071in,y=2.461240in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.887444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460071in,y=2.844069in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.270273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460071in,y=3.226898in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{0.678674in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{2.830020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003014in}{0.678674in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{3.341326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171373in}{3.005252in}}%
\pgfpathlineto{\pgfqpoint{3.978627in}{3.005252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.003627in}{3.005252in}}{\pgfqpoint{4.003627in}{3.030252in}}%
\pgfpathlineto{\pgfqpoint{4.003627in}{3.432500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.003627in}{3.457500in}}{\pgfqpoint{3.978627in}{3.457500in}}%
\pgfpathlineto{\pgfqpoint{2.171373in}{3.457500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146373in}{3.457500in}}{\pgfqpoint{2.146373in}{3.432500in}}%
\pgfpathlineto{\pgfqpoint{2.146373in}{3.030252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.146373in}{3.005252in}}{\pgfqpoint{2.171373in}{3.005252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196373in}{3.337501in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{3.337501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.546373in,y=3.293751in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont Speed Limit (\(\displaystyle R^2=0.027\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196373in}{3.130127in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{3.130127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.546373in,y=3.086377in,left,base]{\sffamily\fontsize{9.000000}{10.800000}\selectfont Length (\(\displaystyle R^2=0.982\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

